On the stability of the generalized, finite deformation correspondence model of peridynamics

A class of peridynamic material models known as constitutive correspondence models provide a bridge between classical continuum mechanics and peridynamics. These models are useful because they allow well-established local constitutive theories to be used within the nonlocal framework of peridynamics. A recent finite deformation correspondence theory (Foster and Xu, 2018) was developed and reported to improve stability properties of the original correspondence model (Silling et al., 2007). This paper presents a stability analysis that indicates the reported advantages of the new theory were overestimated. Homogeneous deformations are analyzed and shown to exibit unstable material behavior at the continuum level. Additionally, the effects of a particle discretization on the stability of the model are reported. Numerical examples demonstrate the large errors induced by the unstable behavior. Stabilization strategies and practical applications of the new finite deformation model are discussed.

==> PD_Body_Continuum.tex <==
%\documentclass[10pt]{article}
%\usepackage{pgf,tikz}
%\usepackage{mathrsfs}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{wwqqzz}{rgb}{0.9,0.2,0.2}
\resizebox {0.5\columnwidth} {!} {
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(2.425951811078324,1.585) rectangle (8.922494932630698,5.286381878454878);
\draw [line width=1.2pt,color=wwqqzz,fill=wwqqzz,fill opacity=0.3] (5.849948764351535,3.44010247129693) circle (1.4212208160764792cm);
\draw [rotate around={5.60353836762431:(5.67,3.42)},line width=1.4pt,fill=black,fill opacity=0.1] (5.67,3.42) ellipse (3.2072177542608573cm and 1.7877767543085596cm);
\draw [color=wwqqzz](5.0524255998835725,2.6499593252980906) node[anchor=north west] {$\mathcal{H}(\mathbf{X}) $};
\draw (3.1223653156857765,4.341249265059049) node[anchor=north west] {$\mathcal{B}_0$};
\draw [->,>=stealth,line width=1.2pt,color=wwqqzz] (5.846585714244864,3.4433732823330048) -- (7.141666113705931,4.032837570161464);
\draw (5.559761346163395,3.42550182388164) node[anchor=north west] {$\mathbf{\mathbf{X}}$};
\draw [color=wwqqzz](6.154310290131715,4.185402972004443) node[anchor=north west] {$\mathbf{\delta}$};
\draw (4.520167611931382,4.082171506731418) node[anchor=north west] {$\mathbf{\mathbf{X}'}$};
\draw [color=blue](5.40786059132693,4.102017799786023) node[anchor=north west] {$\bs{\xi}$};
\draw [->,>=stealth,line width=1.2pt,color=blue] (5.846585714244864,3.4433732823330048) -- (5.141964479047388,3.7144771109123407);
\begin{scriptsize}
\draw [fill=black] (5.846585714244864,3.4433732823330048) circle (1.5pt);
\draw [fill=black] (5.111964479047388,3.7344771109123407) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
}
%\end{document}

